TaN, a molecular system for probing ${\cal{P,T}}$-violating hadron physics

All-electron configuration interaction theory in the framework of the Dirac-Coulomb Hamiltonian has been applied to the TaN molecule, a promising candidate in the search for Beyond-Standard-Model physics in both the hadron and the lepton sector of matter. We obtain in the first excited {$^3\Delta_1$} state a ${\cal{P,T}}$-odd effective electric field of $36.0 \left[\frac{\rm GV}{\rm cm}\right]$, a scalar-pseudoscalar ${\cal{P,T}}$-odd interaction constant of $32.8$ [kHz], and a nuclear magnetic-quadrupole moment interaction constant of $0.74$ [$\frac{10^{33} {\text{Hz}}}{e\, {\text{cm}}^2}$]. The latter interaction constant has been obtained with a new approach which we describe in detail. Using the same highly correlated all-electron wavefunctions with up to $2.5$ billion expansion terms, we obtain a parallel magnetic hyperfine interaction constant of $-2954$ [MHz] for the $\rm {^{181}{T}a}$ nucleus, a very large molecule-frame electric dipole moment of $-4.91$ [Debye], and spectroscopic constants for the four lowest-lying electronic states of the molecule.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,173){\makebox(0,0)[r]{-0.5}}
\put(1419.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,257){\makebox(0,0)[r]{-0.49}}
\put(1419.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,340){\makebox(0,0)[r]{-0.48}}
\put(1419.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,424){\makebox(0,0)[r]{-0.47}}
\put(1419.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,508){\makebox(0,0)[r]{-0.46}}
\put(1419.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,591){\makebox(0,0)[r]{-0.45}}
\put(1419.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,675){\makebox(0,0)[r]{-0.44}}
\put(1419.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,759){\makebox(0,0)[r]{-0.43}}
\put(1419.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,842){\makebox(0,0)[r]{-0.42}}
\put(1419.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,90){\makebox(0,0){ 2.8}}
\put(253.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,90){\makebox(0,0){ 3}}
\put(503.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,90){\makebox(0,0){ 3.2}}
\put(753.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002,90){\makebox(0,0){ 3.4}}
\put(1002.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1252.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1252,90){\makebox(0,0){ 3.6}}
\put(1252.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(30,495){\makebox(0,0){E$_H$}}
\put(815,29){\makebox(0,0){R [a.u.]}}
\put(1258,658){\makebox(0,0)[l]{$\times\;^1\Delta_2$}}
\put(1258,407){\makebox(0,0)[l]{$\Box\;^3\Delta_3$}}
\put(1258,332){\makebox(0,0)[l]{$\circ\;^3\Delta_2$}}
\put(1258,273){\makebox(0,0)[l]{$\triangle\;^3\Delta_1$}}
\put(1258,173){\makebox(0,0)[l]{$\blacktriangle\; ^1\Sigma^+_0$}}
\put(378,822){\makebox(0,0){$\times$}}
\put(503,688){\makebox(0,0){$\times$}}
\put(628,627){\makebox(0,0){$\times$}}
\put(694,620){\makebox(0,0){$\times$}}
\put(713,620){\makebox(0,0){$\times$}}
\put(728,621){\makebox(0,0){$\times$}}
\put(753,625){\makebox(0,0){$\times$}}
\put(877,669){\makebox(0,0){$\times$}}
\put(1002,750){\makebox(0,0){$\times$}}
\put(1127,857){\makebox(0,0){$\times$}}
\put(378,603){\makebox(0,0){$\Box$}}
\put(503,456){\makebox(0,0){$\Box$}}
\put(628,386){\makebox(0,0){$\Box$}}
\put(713,374){\makebox(0,0){$\Box$}}
\put(728,374){\makebox(0,0){$\Box$}}
\put(753,376){\makebox(0,0){$\Box$}}
\put(877,414){\makebox(0,0){$\Box$}}
\put(1002,489){\makebox(0,0){$\Box$}}
\put(1127,593){\makebox(0,0){$\Box$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,541){\makebox(0,0){$\circ$}}
\put(503,394){\makebox(0,0){$\circ$}}
\put(628,323){\makebox(0,0){$\circ$}}
\put(694,311){\makebox(0,0){$\circ$}}
\put(713,310){\makebox(0,0){$\circ$}}
\put(728,311){\makebox(0,0){$\circ$}}
\put(753,312){\makebox(0,0){$\circ$}}
\put(877,350){\makebox(0,0){$\circ$}}
\put(1002,424){\makebox(0,0){$\circ$}}
\put(1127,527){\makebox(0,0){$\circ$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,501){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(503,354){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(628,282){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(728,269){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(753,271){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(877,307){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(1002,381){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\put(1127,483){\raisebox{-.8pt}{\makebox(0,0){$\triangle$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,400){\makebox(0,0){$\blacktriangle$}}
\put(503,252){\makebox(0,0){$\blacktriangle$}}
\put(628,183){\makebox(0,0){$\blacktriangle$}}
\put(703,172){\makebox(0,0){$\blacktriangle$}}
\put(728,173){\makebox(0,0){$\blacktriangle$}}
\put(753,177){\makebox(0,0){$\blacktriangle$}}
\put(877,221){\makebox(0,0){$\blacktriangle$}}
\put(1002,305){\makebox(0,0){$\blacktriangle$}}
\put(1127,418){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,822){\usebox{\plotpoint}}
\multiput(378.60,819.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(377.17,820.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(382.60,814.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(381.17,815.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(386.61,808.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(385.17,810.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(389.60,803.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(388.17,804.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(393.00,799.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(393.00,800.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(397.60,794.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(396.17,795.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.61,788.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(400.17,790.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(404.60,784.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(403.17,785.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.00,780.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(408.00,781.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(412.60,775.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(411.17,776.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(416.61,770.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(415.17,771.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(419.60,766.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(418.17,767.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(423.00,762.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(423.00,763.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.00,758.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(427.00,759.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.61,753.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(430.17,754.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(434.00,750.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(434.00,751.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(438.00,746.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(438.00,747.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.00,742.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(442.00,743.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.61,737.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(445.17,738.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(449.00,734.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(449.00,735.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,730.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(453.00,731.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,726.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(457.00,727.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(461.61,722.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,723.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(464.00,719.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(464.00,720.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.00,715.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(468.00,716.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(472.00,712.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(472.00,713.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(476.61,708.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(475.17,709.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(479.00,705.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(479.00,706.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(483.00,702.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(483.00,703.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(487.00,699.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(487.00,700.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.00,696.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(491.00,697.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,693.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(494.00,694.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(498.00,690.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(498.00,691.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.00,687.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(502.00,688.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(505.00,684.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,685.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(509,681.17){\rule{0.900pt}{0.400pt}}
\multiput(509.00,682.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(513.00,679.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(513.00,680.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(517.00,676.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,677.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(520,673.17){\rule{0.900pt}{0.400pt}}
\multiput(520.00,674.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,671.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(524.00,672.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(528,668.17){\rule{0.900pt}{0.400pt}}
\multiput(528.00,669.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(532,666.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,667.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(535,664.17){\rule{0.900pt}{0.400pt}}
\multiput(535.00,665.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(539.00,662.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(539.00,663.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(543,659.17){\rule{0.900pt}{0.400pt}}
\multiput(543.00,660.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(547,657.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,658.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550,655.17){\rule{0.900pt}{0.400pt}}
\multiput(550.00,656.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(554,653.17){\rule{0.900pt}{0.400pt}}
\multiput(554.00,654.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,651.17){\rule{0.900pt}{0.400pt}}
\multiput(558.00,652.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(562,649.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,650.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,647.67){\rule{0.964pt}{0.400pt}}
\multiput(565.00,648.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(569,646.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,647.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(573,644.17){\rule{0.900pt}{0.400pt}}
\multiput(573.00,645.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(577,642.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,643.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580,641.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,642.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,639.67){\rule{0.964pt}{0.400pt}}
\multiput(584.00,640.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588,638.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,639.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,636.67){\rule{0.723pt}{0.400pt}}
\multiput(592.00,637.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(595,635.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,636.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,634.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,635.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(603,632.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,633.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,631.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,632.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,630.67){\rule{0.964pt}{0.400pt}}
\multiput(610.00,631.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(614,629.67){\rule{0.964pt}{0.400pt}}
\multiput(614.00,630.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(618,628.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,629.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,627.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,628.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,626.67){\rule{0.964pt}{0.400pt}}
\multiput(625.00,627.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(629,625.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,626.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,624.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,625.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(640,623.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,624.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,622.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,623.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(652,621.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,622.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(648.0,623.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(659,620.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,621.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655.0,622.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(670,619.67){\rule{0.964pt}{0.400pt}}
\multiput(670.00,620.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663.0,621.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(715,619.67){\rule{0.964pt}{0.400pt}}
\multiput(715.00,619.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(674.0,620.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(726,620.67){\rule{0.964pt}{0.400pt}}
\multiput(726.00,620.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719.0,621.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(734,621.67){\rule{0.964pt}{0.400pt}}
\multiput(734.00,621.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(730.0,622.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(741,622.67){\rule{0.964pt}{0.400pt}}
\multiput(741.00,622.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(745,623.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,623.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(738.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753,624.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,624.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,625.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,625.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(760,626.67){\rule{0.964pt}{0.400pt}}
\multiput(760.00,626.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(749.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(768,627.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,627.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771,628.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,628.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775,629.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,629.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779,630.67){\rule{0.964pt}{0.400pt}}
\multiput(779.00,630.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783,631.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,631.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,632.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,632.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,633.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,633.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,634.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,634.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,636.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,635.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,637.67){\rule{0.964pt}{0.400pt}}
\multiput(801.00,637.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(805,638.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,638.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(809,639.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,639.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,641.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,640.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,642.67){\rule{0.964pt}{0.400pt}}
\multiput(816.00,642.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820,644.17){\rule{0.900pt}{0.400pt}}
\multiput(820.00,643.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(824,645.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,645.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,647.17){\rule{0.900pt}{0.400pt}}
\multiput(827.00,646.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(831,648.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,648.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835,650.17){\rule{0.900pt}{0.400pt}}
\multiput(835.00,649.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(839,651.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,651.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,653.17){\rule{0.900pt}{0.400pt}}
\multiput(842.00,652.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(846,655.17){\rule{0.900pt}{0.400pt}}
\multiput(846.00,654.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(850,656.67){\rule{0.964pt}{0.400pt}}
\multiput(850.00,656.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854,658.17){\rule{0.700pt}{0.400pt}}
\multiput(854.00,657.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(857,660.17){\rule{0.900pt}{0.400pt}}
\multiput(857.00,659.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(861,661.67){\rule{0.964pt}{0.400pt}}
\multiput(861.00,661.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(865,663.17){\rule{0.900pt}{0.400pt}}
\multiput(865.00,662.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(869,665.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,664.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(872,667.17){\rule{0.900pt}{0.400pt}}
\multiput(872.00,666.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(876,669.17){\rule{0.900pt}{0.400pt}}
\multiput(876.00,668.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(880,671.17){\rule{0.900pt}{0.400pt}}
\multiput(880.00,670.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(884,673.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,672.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,675.17){\rule{0.900pt}{0.400pt}}
\multiput(887.00,674.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(891,677.17){\rule{0.900pt}{0.400pt}}
\multiput(891.00,676.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(895,679.17){\rule{0.900pt}{0.400pt}}
\multiput(895.00,678.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(899,681.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,680.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,683.17){\rule{0.900pt}{0.400pt}}
\multiput(902.00,682.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.00,685.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(906.00,684.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(910,688.17){\rule{0.900pt}{0.400pt}}
\multiput(910.00,687.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(914,690.17){\rule{0.700pt}{0.400pt}}
\multiput(914.00,689.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917,692.17){\rule{0.900pt}{0.400pt}}
\multiput(917.00,691.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,694.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(921.00,693.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(925,697.17){\rule{0.900pt}{0.400pt}}
\multiput(925.00,696.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(929,699.17){\rule{0.700pt}{0.400pt}}
\multiput(929.00,698.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,701.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(932.00,700.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(936,704.17){\rule{0.900pt}{0.400pt}}
\multiput(936.00,703.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(940,706.17){\rule{0.900pt}{0.400pt}}
\multiput(940.00,705.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,708.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(944.00,707.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(947,711.17){\rule{0.900pt}{0.400pt}}
\multiput(947.00,710.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(951.00,713.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(951.00,712.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(955,716.17){\rule{0.900pt}{0.400pt}}
\multiput(955.00,715.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(959.00,718.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(959.00,717.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(962.00,721.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(962.00,720.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(966,724.17){\rule{0.900pt}{0.400pt}}
\multiput(966.00,723.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,726.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(970.00,725.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(973.00,729.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(973.00,728.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(977,732.17){\rule{0.900pt}{0.400pt}}
\multiput(977.00,731.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,734.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(981.00,733.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(985.00,737.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,736.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,740.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(988.00,739.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(992,743.17){\rule{0.900pt}{0.400pt}}
\multiput(992.00,742.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(996.00,745.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(996.00,744.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1000.00,748.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1000.00,747.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1003.00,751.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1003.00,750.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1007.00,754.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1007.00,753.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1011.00,757.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1011.00,756.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1015.00,760.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1015.00,759.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,763.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1018.00,762.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1022.00,766.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1022.00,765.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1026.00,769.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1026.00,768.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1030.00,772.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,771.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,775.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1033.00,774.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1037.00,778.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1037.00,777.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1041.00,781.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1041.00,780.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1045.00,784.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1045.00,783.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.00,787.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,786.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,790.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1052.00,789.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,793.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1056.00,792.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1060.00,797.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1060.00,796.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,800.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1063.00,799.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1067.00,803.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1067.00,802.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1071.00,806.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1071.00,805.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1075.61,809.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1074.17,809.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1078.00,813.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1078.00,812.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,816.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1082.00,815.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1086.00,819.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1086.00,818.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.00,823.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1090.00,822.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,826.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1093.00,825.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1097.00,829.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1097.00,828.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1101.00,833.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1101.00,832.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1105.61,836.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1104.17,836.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1108.00,840.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1108.00,839.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1112.00,843.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1112.00,842.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,847.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1116.00,846.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1120.61,850.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1119.17,850.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1123.00,854.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1123.00,853.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(764.0,628.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(378,603){\usebox{\plotpoint}}
\multiput(378.60,600.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(377.17,601.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(382.60,594.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(381.17,595.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(386.61,588.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(385.17,590.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(389.60,583.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(388.17,584.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(393.60,578.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(392.17,579.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(397.60,572.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(396.17,573.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.61,566.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(400.17,568.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(404.60,562.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(403.17,563.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.60,557.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(407.17,558.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(412.60,552.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(411.17,553.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(416.61,546.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(415.17,548.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(419.60,542.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(418.17,543.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(423.00,538.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(423.00,539.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.60,533.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(426.17,534.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(431.61,528.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(430.17,529.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(434.60,524.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(433.17,525.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(438.00,520.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(438.00,521.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.00,516.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(442.00,517.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.61,510.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(445.17,512.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(449.00,507.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(449.00,508.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,503.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(453.00,504.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,499.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(457.00,500.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(461.61,494.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,495.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(464.00,491.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(464.00,492.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.00,487.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(468.00,488.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(472.00,484.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(472.00,485.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.61,479.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(475.17,480.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(479.00,476.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(479.00,477.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(483.00,473.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(483.00,474.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,469.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(487.00,470.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.61,465.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(490.17,466.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(494.00,462.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(494.00,463.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(498.00,459.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(498.00,460.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.00,456.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(502.00,457.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(505.00,453.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,454.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,450.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(509.00,451.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(513.00,447.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(513.00,448.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(517.00,444.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,445.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.00,441.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(520.00,442.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(524.00,438.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(524.00,439.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(528.00,435.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(528.00,436.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(532,432.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,433.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,430.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(535.00,431.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(539,427.17){\rule{0.900pt}{0.400pt}}
\multiput(539.00,428.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(543.00,425.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(543.00,426.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(547,422.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,423.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550,420.17){\rule{0.900pt}{0.400pt}}
\multiput(550.00,421.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(554.00,418.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(554.00,419.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(558,415.17){\rule{0.900pt}{0.400pt}}
\multiput(558.00,416.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(562,413.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,411.17){\rule{0.900pt}{0.400pt}}
\multiput(565.00,412.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(569,409.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,410.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(573,407.17){\rule{0.900pt}{0.400pt}}
\multiput(573.00,408.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(577,405.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,406.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(580,403.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,404.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,401.17){\rule{0.900pt}{0.400pt}}
\multiput(584.00,402.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(588,399.67){\rule{0.964pt}{0.400pt}}
\multiput(588.00,400.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(592,398.17){\rule{0.700pt}{0.400pt}}
\multiput(592.00,399.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(595,396.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,397.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,395.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,396.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(603,393.17){\rule{0.900pt}{0.400pt}}
\multiput(603.00,394.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(607,391.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,390.67){\rule{0.964pt}{0.400pt}}
\multiput(610.00,391.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(614,389.17){\rule{0.900pt}{0.400pt}}
\multiput(614.00,390.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(618,387.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,388.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,386.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,385.67){\rule{0.964pt}{0.400pt}}
\multiput(625.00,386.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(629,384.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,385.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,383.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,384.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637,382.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,383.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,381.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,382.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,380.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,381.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648,379.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,380.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,378.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,377.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,378.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663,376.67){\rule{0.723pt}{0.400pt}}
\multiput(663.00,377.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,379.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(670,375.67){\rule{0.964pt}{0.400pt}}
\multiput(670.00,376.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(666.0,377.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(678,374.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(674.0,376.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,373.67){\rule{0.964pt}{0.400pt}}
\multiput(689.00,374.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(681.0,375.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(734,373.67){\rule{0.964pt}{0.400pt}}
\multiput(734.00,373.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(693.0,374.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(745,374.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,374.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(738.0,375.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(753,375.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749.0,376.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(760,376.67){\rule{0.964pt}{0.400pt}}
\multiput(760.00,376.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(756.0,377.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(768,377.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771,378.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,378.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775,379.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,379.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(764.0,378.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(783,380.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,381.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,381.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,382.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,382.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,383.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,383.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,384.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,384.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,385.67){\rule{0.964pt}{0.400pt}}
\multiput(801.00,385.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(805,386.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,386.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(809,387.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,387.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,388.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,389.67){\rule{0.964pt}{0.400pt}}
\multiput(816.00,389.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820,391.17){\rule{0.900pt}{0.400pt}}
\multiput(820.00,390.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(824,392.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,393.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,393.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,394.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,394.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835,396.17){\rule{0.900pt}{0.400pt}}
\multiput(835.00,395.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(839,397.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,399.17){\rule{0.900pt}{0.400pt}}
\multiput(842.00,398.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(846,400.67){\rule{0.964pt}{0.400pt}}
\multiput(846.00,400.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(850,402.17){\rule{0.900pt}{0.400pt}}
\multiput(850.00,401.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(854,403.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,403.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857,405.17){\rule{0.900pt}{0.400pt}}
\multiput(857.00,404.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(861,406.67){\rule{0.964pt}{0.400pt}}
\multiput(861.00,406.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(865,408.17){\rule{0.900pt}{0.400pt}}
\multiput(865.00,407.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(869,410.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,409.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(872,411.67){\rule{0.964pt}{0.400pt}}
\multiput(872.00,411.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(876,413.17){\rule{0.900pt}{0.400pt}}
\multiput(876.00,412.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(880,415.17){\rule{0.900pt}{0.400pt}}
\multiput(880.00,414.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(884,417.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,416.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,419.17){\rule{0.900pt}{0.400pt}}
\multiput(887.00,418.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(891,421.17){\rule{0.900pt}{0.400pt}}
\multiput(891.00,420.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(895,422.67){\rule{0.964pt}{0.400pt}}
\multiput(895.00,422.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(899,424.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,423.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,426.17){\rule{0.900pt}{0.400pt}}
\multiput(902.00,425.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(906,428.17){\rule{0.900pt}{0.400pt}}
\multiput(906.00,427.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(910,430.17){\rule{0.900pt}{0.400pt}}
\multiput(910.00,429.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(914.00,432.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(914.00,431.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(917,435.17){\rule{0.900pt}{0.400pt}}
\multiput(917.00,434.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(921,437.17){\rule{0.900pt}{0.400pt}}
\multiput(921.00,436.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(925,439.17){\rule{0.900pt}{0.400pt}}
\multiput(925.00,438.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(929,441.17){\rule{0.700pt}{0.400pt}}
\multiput(929.00,440.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(932,443.17){\rule{0.900pt}{0.400pt}}
\multiput(932.00,442.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(936.00,445.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(936.00,444.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(940,448.17){\rule{0.900pt}{0.400pt}}
\multiput(940.00,447.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(944,450.17){\rule{0.700pt}{0.400pt}}
\multiput(944.00,449.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(947.00,452.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(947.00,451.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(951,455.17){\rule{0.900pt}{0.400pt}}
\multiput(951.00,454.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(955,457.17){\rule{0.900pt}{0.400pt}}
\multiput(955.00,456.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(959.00,459.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(959.00,458.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(962,462.17){\rule{0.900pt}{0.400pt}}
\multiput(962.00,461.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(966.00,464.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(966.00,463.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(970,467.17){\rule{0.700pt}{0.400pt}}
\multiput(970.00,466.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(973.00,469.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(973.00,468.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(977,472.17){\rule{0.900pt}{0.400pt}}
\multiput(977.00,471.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,474.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(981.00,473.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(985.00,477.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,476.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(988,480.17){\rule{0.900pt}{0.400pt}}
\multiput(988.00,479.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,482.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(992.00,481.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(996.00,485.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(996.00,484.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1000,488.17){\rule{0.700pt}{0.400pt}}
\multiput(1000.00,487.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1003.00,490.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1003.00,489.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1007.00,493.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1007.00,492.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1011.00,496.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1011.00,495.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1015,499.17){\rule{0.700pt}{0.400pt}}
\multiput(1015.00,498.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1018.00,501.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1018.00,500.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1022.00,504.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1022.00,503.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1026.00,507.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1026.00,506.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1030.00,510.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,509.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,513.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1033.00,512.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1037.00,516.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1037.00,515.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1041.00,519.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1041.00,518.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1045.00,522.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1045.00,521.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.00,525.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,524.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,528.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1052.00,527.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,531.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1056.00,530.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1060.00,534.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1060.00,533.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,537.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1063.00,536.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1067.00,540.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1067.00,539.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1071.00,543.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1071.00,542.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1075.00,547.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1075.00,546.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,550.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1078.00,549.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,553.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1082.00,552.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1086.00,556.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1086.00,555.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1090.61,559.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1089.17,559.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1093.00,563.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1093.00,562.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1097.00,566.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1097.00,565.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,569.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1101.00,568.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1105.00,573.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1105.00,572.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,576.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1108.00,575.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1112.00,579.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1112.00,578.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,583.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1116.00,582.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1120.61,586.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1119.17,586.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1123.00,590.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1123.00,589.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(779.0,381.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(378,541){\usebox{\plotpoint}}
\multiput(378.60,538.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(377.17,539.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(382.60,532.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(381.17,533.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(386.61,526.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(385.17,528.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(389.60,521.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(388.17,522.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(393.60,516.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(392.17,517.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(397.60,510.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(396.17,511.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.61,504.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(400.17,506.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(404.60,500.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(403.17,501.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.60,495.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(407.17,496.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(412.60,490.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(411.17,491.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(416.61,484.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(415.17,486.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(419.60,480.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(418.17,481.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(423.00,476.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(423.00,477.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.60,471.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(426.17,472.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(431.61,466.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(430.17,467.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(434.60,462.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(433.17,463.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(438.00,458.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(438.00,459.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.00,454.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(442.00,455.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.61,448.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(445.17,450.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(449.00,445.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(449.00,446.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,441.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(453.00,442.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,437.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(457.00,438.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(461.61,432.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,433.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(464.00,429.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(464.00,430.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.00,425.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(468.00,426.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,421.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(472.00,422.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(476.61,417.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(475.17,418.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(479.00,414.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(479.00,415.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,410.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(483.00,411.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(487.00,407.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(487.00,408.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.61,403.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(490.17,404.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(494.00,400.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(494.00,401.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(498.00,397.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(498.00,398.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.61,393.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(501.17,394.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(505.00,390.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,391.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,387.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(509.00,388.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(513.00,384.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(513.00,385.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(517.00,381.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,382.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(520,378.17){\rule{0.900pt}{0.400pt}}
\multiput(520.00,379.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,376.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(524.00,377.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(528.00,373.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(528.00,374.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,370.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(532.00,371.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(535,367.17){\rule{0.900pt}{0.400pt}}
\multiput(535.00,368.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(539.00,365.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(539.00,366.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(543,362.17){\rule{0.900pt}{0.400pt}}
\multiput(543.00,363.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(547,360.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,361.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(550.00,358.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(550.00,359.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(554,355.17){\rule{0.900pt}{0.400pt}}
\multiput(554.00,356.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,353.17){\rule{0.900pt}{0.400pt}}
\multiput(558.00,354.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(562,351.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,349.17){\rule{0.900pt}{0.400pt}}
\multiput(565.00,350.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(569,347.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,348.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(573,345.17){\rule{0.900pt}{0.400pt}}
\multiput(573.00,346.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(577,343.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,344.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(580,341.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,342.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,339.17){\rule{0.900pt}{0.400pt}}
\multiput(584.00,340.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(588,337.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,338.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,335.67){\rule{0.723pt}{0.400pt}}
\multiput(592.00,336.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(595,334.17){\rule{0.900pt}{0.400pt}}
\multiput(595.00,335.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(599,332.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,333.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(603,330.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,331.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,329.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,328.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,329.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,326.67){\rule{0.964pt}{0.400pt}}
\multiput(614.00,327.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(618,325.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,326.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,324.17){\rule{0.700pt}{0.400pt}}
\multiput(622.00,325.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(625,322.67){\rule{0.964pt}{0.400pt}}
\multiput(625.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(629,321.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,320.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637,319.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,318.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,319.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,317.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648,316.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,315.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,314.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663,313.67){\rule{0.723pt}{0.400pt}}
\multiput(663.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655.0,316.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(670,312.67){\rule{0.964pt}{0.400pt}}
\multiput(670.00,313.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(666.0,314.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(678,311.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,312.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(674.0,313.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,310.67){\rule{0.964pt}{0.400pt}}
\multiput(689.00,311.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(681.0,312.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(738,310.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,310.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693.0,311.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(745,311.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,311.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(741.0,312.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(756,312.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,312.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(760,313.67){\rule{0.964pt}{0.400pt}}
\multiput(760.00,313.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(749.0,313.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(768,314.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,314.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764.0,315.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(775,315.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,315.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779,316.67){\rule{0.964pt}{0.400pt}}
\multiput(779.00,316.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783,317.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,317.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,318.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,318.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,319.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,319.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(771.0,316.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(798,320.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,320.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,321.67){\rule{0.964pt}{0.400pt}}
\multiput(801.00,321.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(805,323.17){\rule{0.900pt}{0.400pt}}
\multiput(805.00,322.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(809,324.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,324.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,325.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,325.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,326.67){\rule{0.964pt}{0.400pt}}
\multiput(816.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820,327.67){\rule{0.964pt}{0.400pt}}
\multiput(820.00,327.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(824,328.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,328.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,330.17){\rule{0.900pt}{0.400pt}}
\multiput(827.00,329.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(831,331.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,331.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835,332.67){\rule{0.964pt}{0.400pt}}
\multiput(835.00,332.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(839,334.17){\rule{0.700pt}{0.400pt}}
\multiput(839.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(842,335.67){\rule{0.964pt}{0.400pt}}
\multiput(842.00,335.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(846,337.17){\rule{0.900pt}{0.400pt}}
\multiput(846.00,336.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(850,338.67){\rule{0.964pt}{0.400pt}}
\multiput(850.00,338.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854,340.17){\rule{0.700pt}{0.400pt}}
\multiput(854.00,339.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(857,341.67){\rule{0.964pt}{0.400pt}}
\multiput(857.00,341.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(861,343.17){\rule{0.900pt}{0.400pt}}
\multiput(861.00,342.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(865,344.67){\rule{0.964pt}{0.400pt}}
\multiput(865.00,344.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(869,346.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,345.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(872,348.17){\rule{0.900pt}{0.400pt}}
\multiput(872.00,347.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(876,349.67){\rule{0.964pt}{0.400pt}}
\multiput(876.00,349.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(880,351.17){\rule{0.900pt}{0.400pt}}
\multiput(880.00,350.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(884,353.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,355.17){\rule{0.900pt}{0.400pt}}
\multiput(887.00,354.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(891,357.17){\rule{0.900pt}{0.400pt}}
\multiput(891.00,356.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(895,359.17){\rule{0.900pt}{0.400pt}}
\multiput(895.00,358.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(899,361.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,360.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,362.67){\rule{0.964pt}{0.400pt}}
\multiput(902.00,362.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(906,364.17){\rule{0.900pt}{0.400pt}}
\multiput(906.00,363.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(910,366.17){\rule{0.900pt}{0.400pt}}
\multiput(910.00,365.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(914.00,368.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(914.00,367.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(917,371.17){\rule{0.900pt}{0.400pt}}
\multiput(917.00,370.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(921,373.17){\rule{0.900pt}{0.400pt}}
\multiput(921.00,372.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(925,375.17){\rule{0.900pt}{0.400pt}}
\multiput(925.00,374.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(929,377.17){\rule{0.700pt}{0.400pt}}
\multiput(929.00,376.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(932,379.17){\rule{0.900pt}{0.400pt}}
\multiput(932.00,378.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(936,381.17){\rule{0.900pt}{0.400pt}}
\multiput(936.00,380.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(940.00,383.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(940.00,382.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(944,386.17){\rule{0.700pt}{0.400pt}}
\multiput(944.00,385.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(947,388.17){\rule{0.900pt}{0.400pt}}
\multiput(947.00,387.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(951.00,390.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(951.00,389.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(955,393.17){\rule{0.900pt}{0.400pt}}
\multiput(955.00,392.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(959,395.17){\rule{0.700pt}{0.400pt}}
\multiput(959.00,394.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(962.00,397.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(962.00,396.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(966,400.17){\rule{0.900pt}{0.400pt}}
\multiput(966.00,399.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,402.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(970.00,401.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(973,405.17){\rule{0.900pt}{0.400pt}}
\multiput(973.00,404.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(977.00,407.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(977.00,406.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(981,410.17){\rule{0.900pt}{0.400pt}}
\multiput(981.00,409.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(985.00,412.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,411.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,415.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(988.00,414.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(992,418.17){\rule{0.900pt}{0.400pt}}
\multiput(992.00,417.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(996.00,420.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(996.00,419.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1000.00,423.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1000.00,422.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1003,426.17){\rule{0.900pt}{0.400pt}}
\multiput(1003.00,425.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1007.00,428.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1007.00,427.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1011.00,431.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1011.00,430.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1015.00,434.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1015.00,433.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,437.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1018.00,436.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1022,440.17){\rule{0.900pt}{0.400pt}}
\multiput(1022.00,439.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1026.00,442.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1026.00,441.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1030.00,445.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,444.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,448.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1033.00,447.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1037.00,451.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1037.00,450.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1041.00,454.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1041.00,453.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1045.00,457.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1045.00,456.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.00,460.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,459.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,463.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1052.00,462.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,466.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1056.00,465.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1060.00,469.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1060.00,468.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,472.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1063.00,471.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1067.00,475.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1067.00,474.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1071.00,478.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1071.00,477.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1075.61,481.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1074.17,481.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1078.00,485.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1078.00,484.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,488.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1082.00,487.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1086.00,491.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1086.00,490.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1090.00,494.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1090.00,493.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,497.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1093.00,496.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1097.00,501.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1097.00,500.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,504.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1101.00,503.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1105.00,507.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1105.00,506.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,510.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1108.00,509.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1112.00,514.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1112.00,513.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1116.00,517.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1116.00,516.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1120.00,521.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1120.00,520.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,524.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1123.00,523.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(794.0,321.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,501){\usebox{\plotpoint}}
\multiput(378.60,498.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(377.17,499.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(382.60,492.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(381.17,493.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(386.61,486.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(385.17,488.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(389.60,481.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(388.17,482.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(393.60,476.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(392.17,477.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(397.60,470.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(396.17,471.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.61,464.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(400.17,466.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(404.60,460.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(403.17,461.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.60,455.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(407.17,456.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(412.60,450.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(411.17,451.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(416.61,444.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(415.17,446.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(419.60,440.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(418.17,441.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(423.00,436.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(423.00,437.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.60,431.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(426.17,432.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(431.61,425.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(430.17,427.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(434.00,422.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(434.00,423.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(438.00,418.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(438.00,419.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(442.60,413.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(441.17,414.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(446.61,408.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(445.17,409.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(449.00,405.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(449.00,406.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,401.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(453.00,402.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,397.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(457.00,398.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(461.61,392.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,393.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(464.00,389.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(464.00,390.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.00,385.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(468.00,386.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,381.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(472.00,382.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.00,377.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(476.00,378.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(479.00,374.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(479.00,375.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,370.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(483.00,371.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,366.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(487.00,367.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.00,363.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(491.00,364.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,360.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(494.00,361.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(498.00,356.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(498.00,357.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.00,353.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(502.00,354.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(505.00,350.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(505.00,351.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(509.00,347.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(509.00,348.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(513.00,344.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(513.00,345.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(517.00,341.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,342.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.00,338.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(520.00,339.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(524.00,335.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(524.00,336.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(528.00,332.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(528.00,333.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(532,329.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,330.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,327.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(535.00,328.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(539.00,324.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(539.00,325.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(543,321.17){\rule{0.900pt}{0.400pt}}
\multiput(543.00,322.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(547,319.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,320.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(550.00,317.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(550.00,318.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(554,314.17){\rule{0.900pt}{0.400pt}}
\multiput(554.00,315.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,312.17){\rule{0.900pt}{0.400pt}}
\multiput(558.00,313.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(562,310.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,311.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(565.00,308.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(565.00,309.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(569,305.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,306.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(573,303.17){\rule{0.900pt}{0.400pt}}
\multiput(573.00,304.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(577,301.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,302.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580,300.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,301.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,298.17){\rule{0.900pt}{0.400pt}}
\multiput(584.00,299.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(588,296.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,297.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,294.17){\rule{0.700pt}{0.400pt}}
\multiput(592.00,295.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(595,292.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,293.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,291.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,292.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(603,289.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,290.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,288.17){\rule{0.700pt}{0.400pt}}
\multiput(607.00,289.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(610,286.67){\rule{0.964pt}{0.400pt}}
\multiput(610.00,287.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(614,285.17){\rule{0.900pt}{0.400pt}}
\multiput(614.00,286.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(618,283.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,284.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,282.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,283.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,281.67){\rule{0.964pt}{0.400pt}}
\multiput(625.00,282.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(629,280.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,281.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,279.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,280.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637,278.17){\rule{0.700pt}{0.400pt}}
\multiput(637.00,279.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(644,276.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,277.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648,275.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,276.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,274.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,273.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,274.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(659,272.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,273.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(640.0,278.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(666,271.67){\rule{0.964pt}{0.400pt}}
\multiput(666.00,272.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674,270.67){\rule{0.964pt}{0.400pt}}
\multiput(674.00,271.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(670.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(681,269.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,270.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(678.0,271.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(693,268.67){\rule{0.723pt}{0.400pt}}
\multiput(693.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(685.0,270.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(738,268.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(696.0,269.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(749,269.67){\rule{0.964pt}{0.400pt}}
\multiput(749.00,269.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(741.0,270.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(756,270.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,270.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(753.0,271.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(764,271.67){\rule{0.964pt}{0.400pt}}
\multiput(764.00,271.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(768,272.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,272.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(760.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(775,273.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,273.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779,274.67){\rule{0.964pt}{0.400pt}}
\multiput(779.00,274.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783,275.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,275.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771.0,274.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(790,276.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,276.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,277.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,277.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,278.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,279.67){\rule{0.964pt}{0.400pt}}
\multiput(801.00,279.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(805,280.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,280.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(809,281.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,281.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,282.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,283.67){\rule{0.964pt}{0.400pt}}
\multiput(816.00,283.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(820,285.17){\rule{0.900pt}{0.400pt}}
\multiput(820.00,284.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(824,286.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,286.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,287.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,287.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,288.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,288.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835,290.17){\rule{0.900pt}{0.400pt}}
\multiput(835.00,289.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(839,291.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,291.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,293.17){\rule{0.900pt}{0.400pt}}
\multiput(842.00,292.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(846,294.67){\rule{0.964pt}{0.400pt}}
\multiput(846.00,294.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(850,295.67){\rule{0.964pt}{0.400pt}}
\multiput(850.00,295.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854,297.17){\rule{0.700pt}{0.400pt}}
\multiput(854.00,296.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(857,298.67){\rule{0.964pt}{0.400pt}}
\multiput(857.00,298.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(861,300.17){\rule{0.900pt}{0.400pt}}
\multiput(861.00,299.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(865,302.17){\rule{0.900pt}{0.400pt}}
\multiput(865.00,301.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(869,303.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,303.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,305.17){\rule{0.900pt}{0.400pt}}
\multiput(872.00,304.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(876,307.17){\rule{0.900pt}{0.400pt}}
\multiput(876.00,306.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(880,308.67){\rule{0.964pt}{0.400pt}}
\multiput(880.00,308.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(884,310.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,309.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,312.17){\rule{0.900pt}{0.400pt}}
\multiput(887.00,311.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(891,314.17){\rule{0.900pt}{0.400pt}}
\multiput(891.00,313.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(895,316.17){\rule{0.900pt}{0.400pt}}
\multiput(895.00,315.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(899,318.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,317.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,320.17){\rule{0.900pt}{0.400pt}}
\multiput(902.00,319.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(906,322.17){\rule{0.900pt}{0.400pt}}
\multiput(906.00,321.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(910,324.17){\rule{0.900pt}{0.400pt}}
\multiput(910.00,323.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(914,326.17){\rule{0.700pt}{0.400pt}}
\multiput(914.00,325.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917,328.17){\rule{0.900pt}{0.400pt}}
\multiput(917.00,327.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(921,330.17){\rule{0.900pt}{0.400pt}}
\multiput(921.00,329.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(925,332.17){\rule{0.900pt}{0.400pt}}
\multiput(925.00,331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(929,334.17){\rule{0.700pt}{0.400pt}}
\multiput(929.00,333.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(932,336.17){\rule{0.900pt}{0.400pt}}
\multiput(932.00,335.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(936,338.17){\rule{0.900pt}{0.400pt}}
\multiput(936.00,337.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(940.00,340.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(940.00,339.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(944,343.17){\rule{0.700pt}{0.400pt}}
\multiput(944.00,342.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(947,345.17){\rule{0.900pt}{0.400pt}}
\multiput(947.00,344.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(951.00,347.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(951.00,346.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(955,350.17){\rule{0.900pt}{0.400pt}}
\multiput(955.00,349.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(959,352.17){\rule{0.700pt}{0.400pt}}
\multiput(959.00,351.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(962.00,354.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(962.00,353.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(966,357.17){\rule{0.900pt}{0.400pt}}
\multiput(966.00,356.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.00,359.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(970.00,358.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(973,362.17){\rule{0.900pt}{0.400pt}}
\multiput(973.00,361.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(977.00,364.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(977.00,363.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(981,367.17){\rule{0.900pt}{0.400pt}}
\multiput(981.00,366.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(985.00,369.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,368.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(988,372.17){\rule{0.900pt}{0.400pt}}
\multiput(988.00,371.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(992.00,374.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(992.00,373.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(996.00,377.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(996.00,376.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1000,380.17){\rule{0.700pt}{0.400pt}}
\multiput(1000.00,379.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1003.00,382.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1003.00,381.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1007.00,385.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1007.00,384.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1011,388.17){\rule{0.900pt}{0.400pt}}
\multiput(1011.00,387.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1015.00,390.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1015.00,389.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,393.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1018.00,392.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1022.00,396.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1022.00,395.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1026.00,399.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1026.00,398.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1030.00,402.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,401.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1033,405.17){\rule{0.900pt}{0.400pt}}
\multiput(1033.00,404.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1037.00,407.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1037.00,406.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1041.00,410.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1041.00,409.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1045.00,413.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1045.00,412.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.00,416.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,415.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,419.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1052.00,418.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,422.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1056.00,421.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1060.00,425.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1060.00,424.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,428.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1063.00,427.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1067.00,431.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1067.00,430.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1071.00,434.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1071.00,433.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1075.00,438.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1075.00,437.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1078.00,441.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1078.00,440.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,444.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1082.00,443.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1086.00,447.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1086.00,446.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1090.00,450.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1090.00,449.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,453.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1093.00,452.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1097.00,457.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1097.00,456.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,460.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1101.00,459.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1105.61,463.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1104.17,463.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1108.00,467.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1108.00,466.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1112.00,470.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1112.00,469.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1116.00,473.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1116.00,472.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1120.61,476.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1119.17,476.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1123.00,480.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1123.00,479.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(786.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,400){\usebox{\plotpoint}}
\multiput(378.60,397.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(377.17,398.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(382.60,391.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(381.17,392.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(386.61,384.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(385.17,386.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(389.60,380.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(388.17,381.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(393.60,374.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(392.17,375.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(397.60,369.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(396.17,370.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.61,363.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(400.17,365.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(404.60,358.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(403.17,359.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(408.60,353.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(407.17,354.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(412.60,348.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(411.17,349.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(416.61,342.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(415.17,344.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(419.60,338.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(418.17,339.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(423.00,334.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(423.00,335.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.60,329.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(426.17,330.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(431.61,323.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(430.17,325.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(434.00,320.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(434.00,321.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(438.60,315.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(437.17,316.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(442.00,311.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(442.00,312.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(446.61,306.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(445.17,307.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(449.00,303.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(449.00,304.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.60,298.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(452.17,299.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(457.00,294.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(457.00,295.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(461.61,289.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,290.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(464.00,286.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(464.00,287.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(468.00,283.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(468.00,284.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,279.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(472.00,280.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(476.61,274.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(475.17,275.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(479.00,271.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(479.00,272.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(483.00,268.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(483.00,269.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,264.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(487.00,265.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(491.61,260.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(490.17,261.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(494.00,257.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(494.00,258.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(498.00,254.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(498.00,255.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.00,251.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(502.00,252.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(505.00,248.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(505.00,249.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,244.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(509.00,245.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(513.00,241.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(513.00,242.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(517,238.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,239.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(520.00,236.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(520.00,237.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(524.00,233.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(524.00,234.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(528.00,230.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(528.00,231.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(532,227.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,228.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(535.00,225.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(535.00,226.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(539,222.17){\rule{0.900pt}{0.400pt}}
\multiput(539.00,223.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(543.00,220.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(543.00,221.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(547,217.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550,215.17){\rule{0.900pt}{0.400pt}}
\multiput(550.00,216.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(554.00,213.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(554.00,214.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(558,210.17){\rule{0.900pt}{0.400pt}}
\multiput(558.00,211.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(562,208.17){\rule{0.700pt}{0.400pt}}
\multiput(562.00,209.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(565,206.17){\rule{0.900pt}{0.400pt}}
\multiput(565.00,207.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(569,204.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,205.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(573,202.17){\rule{0.900pt}{0.400pt}}
\multiput(573.00,203.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(577,200.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,201.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(580,198.67){\rule{0.964pt}{0.400pt}}
\multiput(580.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(584,197.17){\rule{0.900pt}{0.400pt}}
\multiput(584.00,198.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(588,195.17){\rule{0.900pt}{0.400pt}}
\multiput(588.00,196.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,193.67){\rule{0.723pt}{0.400pt}}
\multiput(592.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(595,192.17){\rule{0.900pt}{0.400pt}}
\multiput(595.00,193.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(599,190.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603,189.17){\rule{0.900pt}{0.400pt}}
\multiput(603.00,190.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(607,187.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,186.17){\rule{0.900pt}{0.400pt}}
\multiput(610.00,187.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(614,184.67){\rule{0.964pt}{0.400pt}}
\multiput(614.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(618,183.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,184.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,182.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,181.67){\rule{0.964pt}{0.400pt}}
\multiput(625.00,182.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(629,180.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,181.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,179.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,180.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637,178.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,179.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,177.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,178.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,176.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,177.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,175.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,176.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,174.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,175.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648.0,177.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(663,173.67){\rule{0.723pt}{0.400pt}}
\multiput(663.00,174.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(670,172.67){\rule{0.964pt}{0.400pt}}
\multiput(670.00,173.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(666.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(681,171.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,172.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(674.0,173.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(719,171.67){\rule{0.964pt}{0.400pt}}
\multiput(719.00,171.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685.0,172.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(730,172.67){\rule{0.964pt}{0.400pt}}
\multiput(730.00,172.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(723.0,173.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(738,173.67){\rule{0.723pt}{0.400pt}}
\multiput(738.00,173.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(734.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(745,174.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,174.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(741.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(753,175.67){\rule{0.723pt}{0.400pt}}
\multiput(753.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(756,176.67){\rule{0.964pt}{0.400pt}}
\multiput(756.00,176.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(749.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(764,177.67){\rule{0.964pt}{0.400pt}}
\multiput(764.00,177.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(768,178.67){\rule{0.723pt}{0.400pt}}
\multiput(768.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(771,179.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,179.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(775,180.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,180.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(779,181.67){\rule{0.964pt}{0.400pt}}
\multiput(779.00,181.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(783,182.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,183.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,183.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,184.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,184.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,185.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,185.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,186.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,188.17){\rule{0.900pt}{0.400pt}}
\multiput(801.00,187.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(805,189.67){\rule{0.964pt}{0.400pt}}
\multiput(805.00,189.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(809,190.67){\rule{0.964pt}{0.400pt}}
\multiput(809.00,190.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(813,191.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,193.17){\rule{0.900pt}{0.400pt}}
\multiput(816.00,192.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(820,194.67){\rule{0.964pt}{0.400pt}}
\multiput(820.00,194.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(824,196.17){\rule{0.700pt}{0.400pt}}
\multiput(824.00,195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(827,197.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,199.17){\rule{0.900pt}{0.400pt}}
\multiput(831.00,198.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(835,200.67){\rule{0.964pt}{0.400pt}}
\multiput(835.00,200.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(839,202.17){\rule{0.700pt}{0.400pt}}
\multiput(839.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(842,204.17){\rule{0.900pt}{0.400pt}}
\multiput(842.00,203.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(846,205.67){\rule{0.964pt}{0.400pt}}
\multiput(846.00,205.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(850,207.17){\rule{0.900pt}{0.400pt}}
\multiput(850.00,206.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(854,209.17){\rule{0.700pt}{0.400pt}}
\multiput(854.00,208.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(857,211.17){\rule{0.900pt}{0.400pt}}
\multiput(857.00,210.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(861,213.17){\rule{0.900pt}{0.400pt}}
\multiput(861.00,212.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(865,214.67){\rule{0.964pt}{0.400pt}}
\multiput(865.00,214.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(869,216.17){\rule{0.700pt}{0.400pt}}
\multiput(869.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(872,218.17){\rule{0.900pt}{0.400pt}}
\multiput(872.00,217.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(876,220.17){\rule{0.900pt}{0.400pt}}
\multiput(876.00,219.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(880,222.17){\rule{0.900pt}{0.400pt}}
\multiput(880.00,221.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(884,224.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,226.17){\rule{0.900pt}{0.400pt}}
\multiput(887.00,225.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(891.00,228.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(891.00,227.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(895,231.17){\rule{0.900pt}{0.400pt}}
\multiput(895.00,230.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(899,233.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,235.17){\rule{0.900pt}{0.400pt}}
\multiput(902.00,234.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(906,237.17){\rule{0.900pt}{0.400pt}}
\multiput(906.00,236.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(910.00,239.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(910.00,238.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(914,242.17){\rule{0.700pt}{0.400pt}}
\multiput(914.00,241.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(917,244.17){\rule{0.900pt}{0.400pt}}
\multiput(917.00,243.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.00,246.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(921.00,245.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(925,249.17){\rule{0.900pt}{0.400pt}}
\multiput(925.00,248.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,251.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(929.00,250.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(932,254.17){\rule{0.900pt}{0.400pt}}
\multiput(932.00,253.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(936.00,256.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(936.00,255.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(940,259.17){\rule{0.900pt}{0.400pt}}
\multiput(940.00,258.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,261.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(944.00,260.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(947,264.17){\rule{0.900pt}{0.400pt}}
\multiput(947.00,263.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(951.00,266.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(951.00,265.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(955.00,269.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(955.00,268.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(959,272.17){\rule{0.700pt}{0.400pt}}
\multiput(959.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(962.00,274.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(962.00,273.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(966.00,277.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(966.00,276.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(970.00,280.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(970.00,279.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(973,283.17){\rule{0.900pt}{0.400pt}}
\multiput(973.00,282.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(977.00,285.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(977.00,284.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(981.00,288.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(981.00,287.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(985.00,291.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,290.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,294.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(988.00,293.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(992.00,297.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(992.00,296.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(996.00,300.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(996.00,299.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1000.00,303.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1000.00,302.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1003.00,306.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1003.00,305.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1007.00,309.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1007.00,308.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1011.00,312.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1011.00,311.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1015.00,315.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1015.00,314.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,318.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1018.00,317.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1022.00,321.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1022.00,320.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1026.00,324.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1026.00,323.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1030.00,328.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,327.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,331.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1033.00,330.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1037.00,334.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1037.00,333.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1041.00,337.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1041.00,336.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1045.61,340.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1044.17,340.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1048.00,344.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1048.00,343.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1052.00,347.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1052.00,346.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1056.00,350.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1056.00,349.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1060.00,354.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1060.00,353.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.00,357.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1063.00,356.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1067.00,361.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1067.00,360.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1071.00,364.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1071.00,363.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1075.61,367.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1074.17,367.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1078.00,371.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1078.00,370.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1082.00,374.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1082.00,373.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1086.00,378.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1086.00,377.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1090.00,382.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1090.00,381.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.00,385.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1093.00,384.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1097.00,389.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1097.00,388.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,392.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1101.00,391.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1105.00,396.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1105.00,395.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.00,399.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1108.00,398.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1112.00,403.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1112.00,402.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1116.00,407.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1116.00,406.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1120.00,411.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1120.00,410.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.00,414.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1123.00,413.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(760.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
